Writing Internet of Things Applicatations with Task-Oriented Programming

The Internet of Things (IoT) is growing fast. In 2018, there was approximately one connected device per person on earth and the number has been growing ever since. The devices interact with the environment via different modalities at the same time using sensors and actuators making the programs parallel. Yet, writing this type of programs is difficult because the devices have little computation power and memory, the platforms are heterogeneous and the languages are low level. Task Oriented Programming (TOP) is a declarative programming language paradigm that is used to express coordination of work, collaboration of users and systems, the distribution of shared data and the human-computer interaction. The mTask language is a specialized, yet full-fledged, multi-backend TOP language for IoT devices. With the bytecode interpretation backend and the integration with iTask, tasks can be executed on the device dynamically. This means that -- according to the current state of affairs -- tasks can be tailor-made at run time, compiled to device-agnostic bytecode and shipped to the device for interpretation. Tasks sent to the device are fully integrated in iTask to allow every form of interaction with the tasks such as observation of the task value and interaction with Shared Data Sources (SDSs). The entire IoT application -- both server and devices -- are programmed in a single language, albeit using two embedded Domain Specific Languages (EDSLs).

==> arch.tex <==
% Graphic for TeX using PGF
% Title: arch.dia
% Creator: Dia v0.97+git
% CreationDate: Wed Dec 18 14:09:44 2019
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined%
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\Large\bf%
\begin{tikzpicture}[even odd rule]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (15.000000\du,-9.000000\du)--(15.000000\du,0.000000\du)--(33.000000\du,0.000000\du)--(33.000000\du,-9.000000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{26.000000\du}{-7.406819\du}}
\pgfpathcurveto{\pgfpoint{26.480381\du}{-7.851705\du}}{\pgfpoint{26.720572\du}{-8.000000\du}}{\pgfpoint{27.200954\du}{-8.000000\du}}
\pgfpathcurveto{\pgfpoint{27.681335\du}{-8.000000\du}}{\pgfpoint{27.921526\du}{-7.851705\du}}{\pgfpoint{28.401907\du}{-7.406819\du}}
\pgfpathlineto{\pgfpoint{28.401907\du}{-5.034093\du}}
\pgfpathcurveto{\pgfpoint{27.921526\du}{-4.589207\du}}{\pgfpoint{27.681335\du}{-4.440911\du}}{\pgfpoint{27.200954\du}{-4.440911\du}}
\pgfpathcurveto{\pgfpoint{26.720572\du}{-4.440911\du}}{\pgfpoint{26.480381\du}{-4.589207\du}}{\pgfpoint{26.000000\du}{-5.034093\du}}
\pgfpathlineto{\pgfpoint{26.000000\du}{-7.406819\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{26.000000\du}{-7.406819\du}}
\pgfpathcurveto{\pgfpoint{26.480381\du}{-6.961933\du}}{\pgfpoint{26.720572\du}{-6.813637\du}}{\pgfpoint{27.200954\du}{-6.813637\du}}
\pgfpathcurveto{\pgfpoint{27.681335\du}{-6.813637\du}}{\pgfpoint{27.921526\du}{-6.961933\du}}{\pgfpoint{28.401907\du}{-7.406819\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (27.200954\du,-5.723865\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.000000\du,-3.600000\du)--(20.600000\du,-3.600000\du)--(18.300000\du,-8.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (18.300000\du,-4.500000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (10.000000\du,6.000000\du)--(10.000000\du,14.000000\du)--(37.500000\du,14.000000\du)--(37.500000\du,6.000000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (10.600000\du,8.050000\du)--(10.600000\du,13.500000\du)--(18.200000\du,13.500000\du)--(18.200000\du,8.050000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (10.600000\du,8.050000\du)--(10.600000\du,13.500000\du)--(18.200000\du,13.500000\du)--(18.200000\du,8.050000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (14.400000\du,10.970000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (11.000000\du,12.900000\du)--(15.600000\du,12.900000\du)--(13.300000\du,8.500000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (13.300000\du,12.000000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{13.400000\du}{9.066667\du}}
\pgfpathcurveto{\pgfpoint{13.800000\du}{8.791667\du}}{\pgfpoint{14.000000\du}{8.700000\du}}{\pgfpoint{14.400000\du}{8.700000\du}}
\pgfpathcurveto{\pgfpoint{14.800000\du}{8.700000\du}}{\pgfpoint{15.000000\du}{8.791667\du}}{\pgfpoint{15.400000\du}{9.066667\du}}
\pgfpathlineto{\pgfpoint{15.400000\du}{10.533333\du}}
\pgfpathcurveto{\pgfpoint{15.000000\du}{10.808333\du}}{\pgfpoint{14.800000\du}{10.900000\du}}{\pgfpoint{14.400000\du}{10.900000\du}}
\pgfpathcurveto{\pgfpoint{14.000000\du}{10.900000\du}}{\pgfpoint{13.800000\du}{10.808333\du}}{\pgfpoint{13.400000\du}{10.533333\du}}
\pgfpathlineto{\pgfpoint{13.400000\du}{9.066667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{13.400000\du}{9.066667\du}}
\pgfpathcurveto{\pgfpoint{13.800000\du}{9.341667\du}}{\pgfpoint{14.000000\du}{9.433333\du}}{\pgfpoint{14.400000\du}{9.433333\du}}
\pgfpathcurveto{\pgfpoint{14.800000\du}{9.433333\du}}{\pgfpoint{15.000000\du}{9.341667\du}}{\pgfpoint{15.400000\du}{9.066667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (14.400000\du,10.183333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{14.600000\du}{10.066667\du}}
\pgfpathcurveto{\pgfpoint{15.000000\du}{9.791667\du}}{\pgfpoint{15.200000\du}{9.700000\du}}{\pgfpoint{15.600000\du}{9.700000\du}}
\pgfpathcurveto{\pgfpoint{16.000000\du}{9.700000\du}}{\pgfpoint{16.200000\du}{9.791667\du}}{\pgfpoint{16.600000\du}{10.066667\du}}
\pgfpathlineto{\pgfpoint{16.600000\du}{11.533333\du}}
\pgfpathcurveto{\pgfpoint{16.200000\du}{11.808333\du}}{\pgfpoint{16.000000\du}{11.900000\du}}{\pgfpoint{15.600000\du}{11.900000\du}}
\pgfpathcurveto{\pgfpoint{15.200000\du}{11.900000\du}}{\pgfpoint{15.000000\du}{11.808333\du}}{\pgfpoint{14.600000\du}{11.533333\du}}
\pgfpathlineto{\pgfpoint{14.600000\du}{10.066667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{14.600000\du}{10.066667\du}}
\pgfpathcurveto{\pgfpoint{15.000000\du}{10.341667\du}}{\pgfpoint{15.200000\du}{10.433333\du}}{\pgfpoint{15.600000\du}{10.433333\du}}
\pgfpathcurveto{\pgfpoint{16.000000\du}{10.433333\du}}{\pgfpoint{16.200000\du}{10.341667\du}}{\pgfpoint{16.600000\du}{10.066667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (15.600000\du,11.183333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{15.600000\du}{11.066667\du}}
\pgfpathcurveto{\pgfpoint{16.000000\du}{10.791667\du}}{\pgfpoint{16.200000\du}{10.700000\du}}{\pgfpoint{16.600000\du}{10.700000\du}}
\pgfpathcurveto{\pgfpoint{17.000000\du}{10.700000\du}}{\pgfpoint{17.200000\du}{10.791667\du}}{\pgfpoint{17.600000\du}{11.066667\du}}
\pgfpathlineto{\pgfpoint{17.600000\du}{12.533333\du}}
\pgfpathcurveto{\pgfpoint{17.200000\du}{12.808333\du}}{\pgfpoint{17.000000\du}{12.900000\du}}{\pgfpoint{16.600000\du}{12.900000\du}}
\pgfpathcurveto{\pgfpoint{16.200000\du}{12.900000\du}}{\pgfpoint{16.000000\du}{12.808333\du}}{\pgfpoint{15.600000\du}{12.533333\du}}
\pgfpathlineto{\pgfpoint{15.600000\du}{11.066667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{15.600000\du}{11.066667\du}}
\pgfpathcurveto{\pgfpoint{16.000000\du}{11.341667\du}}{\pgfpoint{16.200000\du}{11.433333\du}}{\pgfpoint{16.600000\du}{11.433333\du}}
\pgfpathcurveto{\pgfpoint{17.000000\du}{11.433333\du}}{\pgfpoint{17.200000\du}{11.341667\du}}{\pgfpoint{17.600000\du}{11.066667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (16.600000\du,12.183333\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (12.600000\du,7.550000\du){mTask};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (34.500000\du,10.500000\du){...};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (26.500000\du,8.000000\du)--(26.500000\du,13.450000\du)--(34.100000\du,13.450000\du)--(34.100000\du,8.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (26.500000\du,8.000000\du)--(26.500000\du,13.450000\du)--(34.100000\du,13.450000\du)--(34.100000\du,8.000000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (30.300000\du,10.920000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (26.900000\du,12.850000\du)--(31.500000\du,12.850000\du)--(29.200000\du,8.450000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (29.200000\du,11.950000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{29.300000\du}{9.016667\du}}
\pgfpathcurveto{\pgfpoint{29.700000\du}{8.741667\du}}{\pgfpoint{29.900000\du}{8.650000\du}}{\pgfpoint{30.300000\du}{8.650000\du}}
\pgfpathcurveto{\pgfpoint{30.700000\du}{8.650000\du}}{\pgfpoint{30.900000\du}{8.741667\du}}{\pgfpoint{31.300000\du}{9.016667\du}}
\pgfpathlineto{\pgfpoint{31.300000\du}{10.483333\du}}
\pgfpathcurveto{\pgfpoint{30.900000\du}{10.758333\du}}{\pgfpoint{30.700000\du}{10.850000\du}}{\pgfpoint{30.300000\du}{10.850000\du}}
\pgfpathcurveto{\pgfpoint{29.900000\du}{10.850000\du}}{\pgfpoint{29.700000\du}{10.758333\du}}{\pgfpoint{29.300000\du}{10.483333\du}}
\pgfpathlineto{\pgfpoint{29.300000\du}{9.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{29.300000\du}{9.016667\du}}
\pgfpathcurveto{\pgfpoint{29.700000\du}{9.291667\du}}{\pgfpoint{29.900000\du}{9.383333\du}}{\pgfpoint{30.300000\du}{9.383333\du}}
\pgfpathcurveto{\pgfpoint{30.700000\du}{9.383333\du}}{\pgfpoint{30.900000\du}{9.291667\du}}{\pgfpoint{31.300000\du}{9.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (30.300000\du,10.133333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{30.500000\du}{10.016667\du}}
\pgfpathcurveto{\pgfpoint{30.900000\du}{9.741667\du}}{\pgfpoint{31.100000\du}{9.650000\du}}{\pgfpoint{31.500000\du}{9.650000\du}}
\pgfpathcurveto{\pgfpoint{31.900000\du}{9.650000\du}}{\pgfpoint{32.100000\du}{9.741667\du}}{\pgfpoint{32.500000\du}{10.016667\du}}
\pgfpathlineto{\pgfpoint{32.500000\du}{11.483333\du}}
\pgfpathcurveto{\pgfpoint{32.100000\du}{11.758333\du}}{\pgfpoint{31.900000\du}{11.850000\du}}{\pgfpoint{31.500000\du}{11.850000\du}}
\pgfpathcurveto{\pgfpoint{31.100000\du}{11.850000\du}}{\pgfpoint{30.900000\du}{11.758333\du}}{\pgfpoint{30.500000\du}{11.483333\du}}
\pgfpathlineto{\pgfpoint{30.500000\du}{10.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{30.500000\du}{10.016667\du}}
\pgfpathcurveto{\pgfpoint{30.900000\du}{10.291667\du}}{\pgfpoint{31.100000\du}{10.383333\du}}{\pgfpoint{31.500000\du}{10.383333\du}}
\pgfpathcurveto{\pgfpoint{31.900000\du}{10.383333\du}}{\pgfpoint{32.100000\du}{10.291667\du}}{\pgfpoint{32.500000\du}{10.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (31.500000\du,11.133333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{31.500000\du}{11.016667\du}}
\pgfpathcurveto{\pgfpoint{31.900000\du}{10.741667\du}}{\pgfpoint{32.100000\du}{10.650000\du}}{\pgfpoint{32.500000\du}{10.650000\du}}
\pgfpathcurveto{\pgfpoint{32.900000\du}{10.650000\du}}{\pgfpoint{33.100000\du}{10.741667\du}}{\pgfpoint{33.500000\du}{11.016667\du}}
\pgfpathlineto{\pgfpoint{33.500000\du}{12.483333\du}}
\pgfpathcurveto{\pgfpoint{33.100000\du}{12.758333\du}}{\pgfpoint{32.900000\du}{12.850000\du}}{\pgfpoint{32.500000\du}{12.850000\du}}
\pgfpathcurveto{\pgfpoint{32.100000\du}{12.850000\du}}{\pgfpoint{31.900000\du}{12.758333\du}}{\pgfpoint{31.500000\du}{12.483333\du}}
\pgfpathlineto{\pgfpoint{31.500000\du}{11.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{31.500000\du}{11.016667\du}}
\pgfpathcurveto{\pgfpoint{31.900000\du}{11.291667\du}}{\pgfpoint{32.100000\du}{11.383333\du}}{\pgfpoint{32.500000\du}{11.383333\du}}
\pgfpathcurveto{\pgfpoint{32.900000\du}{11.383333\du}}{\pgfpoint{33.100000\du}{11.291667\du}}{\pgfpoint{33.500000\du}{11.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (32.500000\du,12.133333\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (28.700000\du,7.500000\du){mTask};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (18.500000\du,8.000000\du)--(18.500000\du,13.450000\du)--(26.100000\du,13.450000\du)--(26.100000\du,8.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (18.500000\du,8.000000\du)--(18.500000\du,13.450000\du)--(26.100000\du,13.450000\du)--(26.100000\du,8.000000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.300000\du,10.920000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (18.900000\du,12.850000\du)--(23.500000\du,12.850000\du)--(21.200000\du,8.450000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (21.200000\du,11.950000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{21.300000\du}{9.016667\du}}
\pgfpathcurveto{\pgfpoint{21.700000\du}{8.741667\du}}{\pgfpoint{21.900000\du}{8.650000\du}}{\pgfpoint{22.300000\du}{8.650000\du}}
\pgfpathcurveto{\pgfpoint{22.700000\du}{8.650000\du}}{\pgfpoint{22.900000\du}{8.741667\du}}{\pgfpoint{23.300000\du}{9.016667\du}}
\pgfpathlineto{\pgfpoint{23.300000\du}{10.483333\du}}
\pgfpathcurveto{\pgfpoint{22.900000\du}{10.758333\du}}{\pgfpoint{22.700000\du}{10.850000\du}}{\pgfpoint{22.300000\du}{10.850000\du}}
\pgfpathcurveto{\pgfpoint{21.900000\du}{10.850000\du}}{\pgfpoint{21.700000\du}{10.758333\du}}{\pgfpoint{21.300000\du}{10.483333\du}}
\pgfpathlineto{\pgfpoint{21.300000\du}{9.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{21.300000\du}{9.016667\du}}
\pgfpathcurveto{\pgfpoint{21.700000\du}{9.291667\du}}{\pgfpoint{21.900000\du}{9.383333\du}}{\pgfpoint{22.300000\du}{9.383333\du}}
\pgfpathcurveto{\pgfpoint{22.700000\du}{9.383333\du}}{\pgfpoint{22.900000\du}{9.291667\du}}{\pgfpoint{23.300000\du}{9.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (22.300000\du,10.133333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{22.500000\du}{10.016667\du}}
\pgfpathcurveto{\pgfpoint{22.900000\du}{9.741667\du}}{\pgfpoint{23.100000\du}{9.650000\du}}{\pgfpoint{23.500000\du}{9.650000\du}}
\pgfpathcurveto{\pgfpoint{23.900000\du}{9.650000\du}}{\pgfpoint{24.100000\du}{9.741667\du}}{\pgfpoint{24.500000\du}{10.016667\du}}
\pgfpathlineto{\pgfpoint{24.500000\du}{11.483333\du}}
\pgfpathcurveto{\pgfpoint{24.100000\du}{11.758333\du}}{\pgfpoint{23.900000\du}{11.850000\du}}{\pgfpoint{23.500000\du}{11.850000\du}}
\pgfpathcurveto{\pgfpoint{23.100000\du}{11.850000\du}}{\pgfpoint{22.900000\du}{11.758333\du}}{\pgfpoint{22.500000\du}{11.483333\du}}
\pgfpathlineto{\pgfpoint{22.500000\du}{10.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{22.500000\du}{10.016667\du}}
\pgfpathcurveto{\pgfpoint{22.900000\du}{10.291667\du}}{\pgfpoint{23.100000\du}{10.383333\du}}{\pgfpoint{23.500000\du}{10.383333\du}}
\pgfpathcurveto{\pgfpoint{23.900000\du}{10.383333\du}}{\pgfpoint{24.100000\du}{10.291667\du}}{\pgfpoint{24.500000\du}{10.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (23.500000\du,11.133333\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{23.500000\du}{11.016667\du}}
\pgfpathcurveto{\pgfpoint{23.900000\du}{10.741667\du}}{\pgfpoint{24.100000\du}{10.650000\du}}{\pgfpoint{24.500000\du}{10.650000\du}}
\pgfpathcurveto{\pgfpoint{24.900000\du}{10.650000\du}}{\pgfpoint{25.100000\du}{10.741667\du}}{\pgfpoint{25.500000\du}{11.016667\du}}
\pgfpathlineto{\pgfpoint{25.500000\du}{12.483333\du}}
\pgfpathcurveto{\pgfpoint{25.100000\du}{12.758333\du}}{\pgfpoint{24.900000\du}{12.850000\du}}{\pgfpoint{24.500000\du}{12.850000\du}}
\pgfpathcurveto{\pgfpoint{24.100000\du}{12.850000\du}}{\pgfpoint{23.900000\du}{12.758333\du}}{\pgfpoint{23.500000\du}{12.483333\du}}
\pgfpathlineto{\pgfpoint{23.500000\du}{11.016667\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{23.500000\du}{11.016667\du}}
\pgfpathcurveto{\pgfpoint{23.900000\du}{11.291667\du}}{\pgfpoint{24.100000\du}{11.383333\du}}{\pgfpoint{24.500000\du}{11.383333\du}}
\pgfpathcurveto{\pgfpoint{24.900000\du}{11.383333\du}}{\pgfpoint{25.100000\du}{11.291667\du}}{\pgfpoint{25.500000\du}{11.016667\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (24.500000\du,12.133333\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (20.600000\du,7.500000\du){mTask};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.500000\du,6.500000\du)--(12.500000\du,8.000000\du)--(16.000000\du,8.000000\du)--(16.000000\du,6.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (20.500000\du,6.500000\du)--(20.500000\du,8.000000\du)--(24.000000\du,8.000000\du)--(24.000000\du,6.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (28.500000\du,6.500000\du)--(28.500000\du,8.000000\du)--(32.000000\du,8.000000\du)--(32.000000\du,6.500000\du)--cycle;
}\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (12.500000\du,3.820644\du)--(12.500000\du,6.179356\du)--(35.000000\du,6.179356\du)--(35.000000\du,3.820644\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (12.500000\du,3.820644\du)--(12.500000\du,6.179356\du)--(35.000000\du,6.179356\du)--(35.000000\du,3.820644\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (23.750000\du,5.258333\du){Device};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (17.000000\du,-2.600000\du)--(21.600000\du,-2.600000\du)--(19.300000\du,-7.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (17.000000\du,-2.600000\du)--(21.600000\du,-2.600000\du)--(19.300000\du,-7.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (19.300000\du,-3.500000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (18.000000\du,-1.600000\du)--(22.600000\du,-1.600000\du)--(20.300000\du,-6.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (18.000000\du,-1.600000\du)--(22.600000\du,-1.600000\du)--(20.300000\du,-6.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (20.300000\du,-2.500000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (19.000000\du,-0.600000\du)--(23.600000\du,-0.600000\du)--(21.300000\du,-5.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (19.000000\du,-0.600000\du)--(23.600000\du,-0.600000\du)--(21.300000\du,-5.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (21.300000\du,-1.500000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{27.000000\du}{-6.406819\du}}
\pgfpathcurveto{\pgfpoint{27.480381\du}{-6.851705\du}}{\pgfpoint{27.720572\du}{-7.000000\du}}{\pgfpoint{28.200954\du}{-7.000000\du}}
\pgfpathcurveto{\pgfpoint{28.681335\du}{-7.000000\du}}{\pgfpoint{28.921526\du}{-6.851705\du}}{\pgfpoint{29.401907\du}{-6.406819\du}}
\pgfpathlineto{\pgfpoint{29.401907\du}{-4.034093\du}}
\pgfpathcurveto{\pgfpoint{28.921526\du}{-3.589207\du}}{\pgfpoint{28.681335\du}{-3.440911\du}}{\pgfpoint{28.200954\du}{-3.440911\du}}
\pgfpathcurveto{\pgfpoint{27.720572\du}{-3.440911\du}}{\pgfpoint{27.480381\du}{-3.589207\du}}{\pgfpoint{27.000000\du}{-4.034093\du}}
\pgfpathlineto{\pgfpoint{27.000000\du}{-6.406819\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{27.000000\du}{-6.406819\du}}
\pgfpathcurveto{\pgfpoint{27.480381\du}{-5.961933\du}}{\pgfpoint{27.720572\du}{-5.813637\du}}{\pgfpoint{28.200954\du}{-5.813637\du}}
\pgfpathcurveto{\pgfpoint{28.681335\du}{-5.813637\du}}{\pgfpoint{28.921526\du}{-5.961933\du}}{\pgfpoint{29.401907\du}{-6.406819\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (28.200954\du,-4.723865\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{28.000000\du}{-5.406819\du}}
\pgfpathcurveto{\pgfpoint{28.480381\du}{-5.851705\du}}{\pgfpoint{28.720572\du}{-6.000000\du}}{\pgfpoint{29.200954\du}{-6.000000\du}}
\pgfpathcurveto{\pgfpoint{29.681335\du}{-6.000000\du}}{\pgfpoint{29.921526\du}{-5.851705\du}}{\pgfpoint{30.401907\du}{-5.406819\du}}
\pgfpathlineto{\pgfpoint{30.401907\du}{-3.034093\du}}
\pgfpathcurveto{\pgfpoint{29.921526\du}{-2.589207\du}}{\pgfpoint{29.681335\du}{-2.440911\du}}{\pgfpoint{29.200954\du}{-2.440911\du}}
\pgfpathcurveto{\pgfpoint{28.720572\du}{-2.440911\du}}{\pgfpoint{28.480381\du}{-2.589207\du}}{\pgfpoint{28.000000\du}{-3.034093\du}}
\pgfpathlineto{\pgfpoint{28.000000\du}{-5.406819\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{28.000000\du}{-5.406819\du}}
\pgfpathcurveto{\pgfpoint{28.480381\du}{-4.961933\du}}{\pgfpoint{28.720572\du}{-4.813637\du}}{\pgfpoint{29.200954\du}{-4.813637\du}}
\pgfpathcurveto{\pgfpoint{29.681335\du}{-4.813637\du}}{\pgfpoint{29.921526\du}{-4.961933\du}}{\pgfpoint{30.401907\du}{-5.406819\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (29.200954\du,-3.723865\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{29.000000\du}{-4.406819\du}}
\pgfpathcurveto{\pgfpoint{29.480381\du}{-4.851705\du}}{\pgfpoint{29.720572\du}{-5.000000\du}}{\pgfpoint{30.200954\du}{-5.000000\du}}
\pgfpathcurveto{\pgfpoint{30.681335\du}{-5.000000\du}}{\pgfpoint{30.921526\du}{-4.851705\du}}{\pgfpoint{31.401907\du}{-4.406819\du}}
\pgfpathlineto{\pgfpoint{31.401907\du}{-2.034093\du}}
\pgfpathcurveto{\pgfpoint{30.921526\du}{-1.589207\du}}{\pgfpoint{30.681335\du}{-1.440911\du}}{\pgfpoint{30.200954\du}{-1.440911\du}}
\pgfpathcurveto{\pgfpoint{29.720572\du}{-1.440911\du}}{\pgfpoint{29.480381\du}{-1.589207\du}}{\pgfpoint{29.000000\du}{-2.034093\du}}
\pgfpathlineto{\pgfpoint{29.000000\du}{-4.406819\du}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{29.000000\du}{-4.406819\du}}
\pgfpathcurveto{\pgfpoint{29.480381\du}{-3.961933\du}}{\pgfpoint{29.720572\du}{-3.813637\du}}{\pgfpoint{30.200954\du}{-3.813637\du}}
\pgfpathcurveto{\pgfpoint{30.681335\du}{-3.813637\du}}{\pgfpoint{30.921526\du}{-3.961933\du}}{\pgfpoint{31.401907\du}{-4.406819\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (30.200954\du,-2.723865\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (18.450171\du,-0.042044\du)--(18.125000\du,3.820644\du);
}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.000000\du,0.950000\du)--(22.252500\du,0.950000\du)--(22.252500\du,2.267500\du)--(16.000000\du,2.267500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (16.000000\du,2.000000\du){withDevice};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{20.150176\du}{-2.799955\du}}
\pgfpatharc{285}{138}{8.180740\du and 8.180740\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (27.219440\du,1.732647\du){};
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (9.000000\du,0.950000\du)--(13.980000\du,0.950000\du)--(13.980000\du,2.267500\du)--(9.000000\du,2.267500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (9.000000\du,2.000000\du){liftmTask};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (29.600477\du,-1.570670\du)--(24.000000\du,9.730208\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (26.045684\du,3.144328\du){};
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (26.000000\du,0.950000\du)--(29.337500\du,0.950000\du)--(29.337500\du,2.267500\du)--(26.000000\du,2.267500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (26.000000\du,2.000000\du){liftsds};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base west,inner sep=0pt,outer sep=0pt,color=dialinecolor] at (22.357028\du,4.311980\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (16.758371\du,-11.332298\du)--(16.758371\du,-8.973586\du)--(31.160128\du,-8.973586\du)--(31.160128\du,-11.332298\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (16.758371\du,-11.332298\du)--(16.758371\du,-8.973586\du)--(31.160128\du,-8.973586\du)--(31.160128\du,-11.332298\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (23.959250\du,-9.894609\du){TOP server};
\end{tikzpicture}

